Calibration Error for Decision Making

Calibration allows predictions to be reliably interpreted as probabilities by decision makers. We propose a decision-theoretic calibration error, the Calibration Decision Loss (CDL), defined as the maximum improvement in decision payoff obtained by calibrating the predictions, where the maximum is over all payoff-bounded decision tasks. Vanishing CDL guarantees the payoff loss from miscalibration vanishes simultaneously for all downstream decision tasks. We show separations between CDL and existing calibration error metrics, including the most well-studied metric Expected Calibration Error (ECE). Our main technical contribution is a new efficient algorithm for online calibration that achieves near-optimal $O(\frac{\log T}{\sqrt{T}})$ expected CDL, bypassing the $\Omega(T^{-0.472})$ lower bound for ECE by Qiao and Valiant (2021).

==> fig-proper-score.tex <==
      \begin{tikzpicture}[scale = 0.50]
      
      \draw[scale=1, domain=0:1.0, smooth, variable=\t, ultra thick]
  plot ({\t * 10},{(\t^2 + 1 - \t) * 5});

        \draw [white] (0, 0) -- (11.5, 0);
        \draw (0,0) -- (10.5, 0);
        \draw (0, 0) -- (0, 5.5);

        
\draw[scale = 1, domain = 0:1, variable = \x] plot ({\x * 10}, {(0.75^2 + 1 - 0.75 + (2 * 0.75 - 1) * (\x - 0.75)) * 5});
        \draw[dotted] (0, 5) -- (10, 5);
        \draw[dotted] (7.5, 0) -- (7.5, 4.0625);
        \draw (7.5, -0.5) node {$\pred$};

        \node [circle, fill = black, inner sep=0pt, minimum size=3.5pt, label = left: {$\score(\pred, 0)$}] at (0, 2.1875){};
        \node [circle, fill = black, inner sep=0pt, minimum size=3.5pt, label = right: {$\score(\pred, 1)$}] at (10, 4.6875){};
        
        \node [circle, fill = black, inner sep=0pt, minimum size=3.5pt, label = north: {$\util(\pred)$}] at (7.5, 4.0625){};
        

        
        \draw (2, 0) -- (2, 0.2);
        \draw [dotted] (2, 0) -- (2, 4.2);
        \draw (2, -0.5) node {$\empp$};

        \draw [dotted] (2, 4.2) -- (0, 4.2);
        \draw[dotted] (2, 2.6875) -- (0,  2.6875);        \node [circle, fill = black, inner sep=0pt, minimum size=3.5pt, label = north: {$\util(\empp)$}] at (2, 4.2){};     

        \draw [decorate,decoration={brace,amplitude=3pt,mirror, raise = 1.5pt}]
  (0, 4.2) -- (0,  2.6875) node[midway, xshift = -35pt]{$\breg(\pred, \empp)$};

        

        \draw (-0.5, 6) node {$\score$};

        
        

        \draw (-0.38, 0) node {\small $0$};
        \draw (-0.38, 5) node {\small $1$};
        \draw (10, -0.5) node {\small $1$};
        \draw (0, -0.5) node {$0$};
        \draw (10, 0) -- (10, 0.2);


        \draw (5,-1.3) node {state; report};
        \draw  (10.5,2.5) node [rotate=90] {score};
        
      \end{tikzpicture}     


==> figure-v-shape-tikz.tex <==
      \begin{tikzpicture}[scale = 0.50]

        \draw [white] (0, 0) -- (11.5, 0);
        \draw (0,0) -- (10.5, 0);
        \draw (0, 0) -- (0, 5.5);

        \draw [ultra thick] plot (0, 3.57) -- (3, 2.5);
        \draw[ultra thick] plot (3, 2.5)-- (10, 5);
        \draw (0, 3.57) -- (10, 0);
        \draw (0, 1.428) -- (10, 5);

        \draw[dotted] (0, 5) -- (10, 5);
        \draw[dotted] (0, 2.5) -- (10, 2.5);

        \draw[dotted] (3, 0) -- (3, 2.5);

        %        \draw (-3.2, 5) node {$\util(0)=\util(1)=1$};

%        \draw (-2.8, 2.85714) node {$\score^*(\report> \priorMean, \state)$};

%        \draw (12, 0.8) node {$\score^*(\report\leq  \priorMean, \state)$};



        \draw (-0.5, 6) node {$\score$};
        \draw (-0.38, 0) node {\small $0$};
        \draw (-0.38, 5) node {\small $1$};
        \draw (-0.5, 2.5) node {$\sfrac{1}{2}$};
        \draw (10, -0.5) node {\small $1$};
        \draw (0, -0.5) node {$0$};
        \draw (3, -0.6) node {$\kink$};
        \draw (3, 0) -- (3, 0.2);
        \draw (10, 0) -- (10, 0.2);

        \draw (-1.5,  1.428) node {$\score(1, 0)$};
        \draw (-1.5, 3.57) node {$\score(0, 0)$};
        \draw (11.6, 0) node {$\score(0, 1)$};
        \draw (11.6, 5) node {$\score(1, 1)$};

        \draw (5,-1.3) node {state; report};
        \draw  (10.5,2.5) node [rotate=90] {score};
        
      \end{tikzpicture}     

==> intro-example.tex <==

\begin{tikzpicture}[scale = 0.5]
    % Draw the main horizontal line
    \draw[thick] (0,0) -- (8,0);

    % Draw the tick marks for the buckets
    \foreach \x in {0, 1,  3, 4, 5, 7, 8} {
        \draw[thick] (\x,0.2) -- (\x,-0.2);
    }
    
    % Label the tick marks
    % \foreach \x in {0, 1, 2, 3, 4, 5, 6, 7, 8} {
    %     \node[below] at (\x, -0.3) {\pgfmathparse{\x/8}\pgfmathresult};
    % }
    \node[below] at (1, -0.3){\tiny{0.2}};
    \node[below] at (3, -0.3){\textcolor{blue}{\textbf{{\tiny{0.4}}}}};
    \node[below] at (5, -0.3){\textcolor{blue}{\textbf{\tiny{0.6}}}};
    \node[below] at (7, -0.3){\tiny{0.8}};

    
    \node[above] at (-2, -0.3){prediction};
    \node[below] at (0, -0.3){$0$};
    \node[below] at (8, -0.3){$1$};
    % Draw the vertical line at x = 1/2
    \draw[red, thick] (4,0.5) -- (4,-0.5);
    
    % Label the separation point
    \node[above] at (4, 0.5) {$\frac{1}{2}$};
    \node[below] at (4, -0.7){(threshold)};
\end{tikzpicture}
